DAViD: Data-efficient and Accurate Vision Models from Synthetic Data

The state of the art in human-centric computer vision achieves high accuracy and robustness across a diverse range of tasks. The most effective models in this domain have billions of parameters, thus requiring extremely large datasets, expensive training regimes, and compute-intensive inference. In this paper, we demonstrate that it is possible to train models on much smaller but high-fidelity synthetic datasets, with no loss in accuracy and higher efficiency. Using synthetic training data provides us with excellent levels of detail and perfect labels, while providing strong guarantees for data provenance, usage rights, and user consent. Procedural data synthesis also provides us with explicit control on data diversity, that we can use to address unfairness in the models we train. Extensive quantitative assessment on real input images demonstrates accuracy of our models on three dense prediction tasks: depth estimation, surface normal estimation, and soft foreground segmentation. Our models require only a fraction of the cost of training and inference when compared with foundational models of similar accuracy. Our human-centric synthetic dataset and trained models are available at https://aka.ms/DAViD.

==> tables/perf_analysis.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=1.\columnwidth,
    height=0.81\columnwidth,
    xlabel={GMACs},
    ylabel={RMSE},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize},
    % scatter,
    scatter src=explicit,
    point meta=explicit,
    xmin=0,
    xmax=10000,
    ymin=0.1,
    ymax=0.5,
    grid=both,
    % legend style={at={(0.98,0.98)}, anchor=north east}, % Top-right legend
    % legend cell align={left},
    legend image post style={mark size=2pt}
    % visualization depends on={value \thisrow{Params} \as \perpointmarksize},
    % scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize*0.012 pt},
  ]
  
  % DepthPro (only one point)
  \addplot[
    only marks,
    mark=*,
    color=gray,
    mark options={draw=gray, fill=gray},
    mark size=2163*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
8709     0.35    2163
  };\node at (axis cs:9500,0.41) [anchor=south east, black] {\scriptsize DepthPro};
    \addplot[
    only marks,
    mark=x,
    color=orange,
    mark options={draw=white, fill=orange},
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
8709     0.35    2163
  };


  
  % DepthAntything – two points.
  \addplot[
    only marks,
    mark=*,
    mark options={draw=teal, fill=teal},
    mark size=335*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
587      0.433    335
  };
  \node at (axis cs:660,0.413) [anchor=south west, black] {\scriptsize DepthAnythingV2-Large};
    \addplot[
    only marks,
    mark=x,
    mark options={draw=white, fill=blue},
    % mark size=335*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
587      0.433    335
  };
  \addplot[
    only marks,
    mark=*,
    mark options={draw=teal, fill=teal},
    mark size=90*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
160      0.445    90
  };

  \node at (axis cs:160,0.445) [anchor=south west, black] {\scriptsize DepthAnythingV2-Base};

  % Sapiens – two points.
  \addplot[
    only marks,
    mark=*,
    mark options={draw=olive, fill=olive},
    mark size=336*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
621      0.312    336
  };
  \node at (axis cs:730,0.31) [anchor=south west, black] {\scriptsize Sapiens-0.3B};
  \addplot[
    only marks,
    mark=x,
    mark options={draw=white, fill=red},
    % mark size=336*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
621      0.312    336
  };
  \addplot[
    only marks,
    mark=*,
    mark options={draw=olive, fill=olive},
    mark size=2163*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
4354.5      0.170    2163
  };
  \node at (axis cs:4354,0.230) [anchor=south, black] {\scriptsize Sapiens-2B};
    \addplot[
    only marks,
    mark=x,
    mark options={draw=white, fill=red},
    % mark size=2163*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
4354.5      0.170    2163
  };
  % Ours – two points.
  \addplot[
    only marks,
    mark=*,
    color=purple,
    mark options={draw=purple, fill=purple},
    mark size=114*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
154      0.21    114
  };
  \node at (axis cs:154,0.207) [anchor=south west, black] {\scriptsize Ours-Base};
  
  \addplot[
    only marks,
    mark=*,
    color=purple,
    mark options={draw=purple, fill=purple},
    mark size=347*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
268      0.19    347
  };
  \node at (axis cs:268,0.18) [anchor=south west, black] {\scriptsize Ours-Large};
    \addplot[
    only marks,
    mark=x,
    color=black,
    mark options={draw=white, fill=black},
    % mark size=347*0.012 pt,
  ] table [x=GMACs, y=RMSE, meta=Params] {
GMACs    RMSE     Params
268      0.19    347
  };

% \node[anchor=north east, font=\footnotesize, align=right] at (rel axis cs:1,1) {\parbox{3cm}{\\ Marker size represents \\ the number of parameters \\ in each model.}};


 
  \end{axis}
\end{tikzpicture}

